Faster Planar Graph Algorithms for Connectivity Problems via Meanders

In this paper, we refine the dynamic programming framework based on the sphere cut decomposition designed by Dorn, Penninkx, Bodlaender, and Fomin (ESA 2005) to obtain faster subexponential algorithms for connectivity problems on planar graphs. We investigate the relationship between these problems and meanders, which are simple closed planar loops that intersect a fixed line in a given number of points. By combining dynamic programming with techniques from meandric system analysis and the use of fast matrix multiplication by Dorn (ESA 2006), we obtain improved algorithms for planar connectivity problems. We show that the number of meanders on $2n$ crossings $M_n$ is $\mathcal O^*(12.806^n)$, which improves the previous upper bound of $\mathcal O^*(12.901^n)$ by Albert and Paterson (FPSAC 2004). This then gives the best-known classical upper bounds on the deterministic time complexity of several planar graph problems with polynomially-bounded weights, namely $\mathcal O(2^{5.543\sqrt n})$ for the Planar Travelling Salesman problem, $\mathcal O(2^{5.796\sqrt n})$ for Planar Longest Cycle/Path, $\mathcal O(2^{8.251\sqrt n})$ for Planar Connected Dominating Set and $\mathcal O(2^{8.037\sqrt n})$ for Planar Steiner Tree. Notably, this leads to the best-known deterministic complexity $\mathcal O(2^{5.543\sqrt{n}})$ for the Planar Hamiltonian Cycle problem.

==> fig-labeling.tex <==
\def\n{10}
\def\r{2}

% outer vertices (exclude v3)
\foreach \i in {1,...,\n} {
\ifnum\i=3\else
    \node[circle, fill=black, inner sep=2pt] (v\i)
      at ({360/\n * (\i-1)}:\r) {};
\fi
}

% labels
\node[left, yshift=+0.2cm] at (v1) {\color{RoyalBlue} $\texttt{[}$};
\node[xshift=-0.3cm] at (v2) {\color{RoyalBlue} $\texttt{]}$};
\node[xshift=-0.3cm] at (v10) {\color{RoyalBlue} $\texttt{2}$};
\node[left, yshift=+0.4cm] at (v8) {\color{RoyalBlue} $\texttt{2}$};
\node[right, yshift=+0.2cm] at (v7) {\color{RoyalBlue} $\texttt{0}$};
\node[right, yshift=+0.2cm] at (v6) {\color{RoyalBlue} $\texttt{]}$};
\node[xshift=+0.4cm] at (v5) {\color{RoyalBlue} $\texttt{]}$};
\node[yshift=-0.4cm] at (v4) {\color{RoyalBlue} $\texttt{]}$};

\node[left, yshift=+0.3cm] at (v9) {\color{RoyalBlue} $\texttt{[}$};
\node[right, yshift=+0.3cm] at (v9) {\color{RoyalBlue} $\texttt{0}$};

% invisible coordinate nodes for v3
\coordinate (v3) at ({360/\n * (3-1)}:\r);

% cycle edges (arched)
\foreach \i in {1,...,\n} {
\pgfmathtruncatemacro{\j}{mod(\i,\n)+1}
\draw[bend left=-14] (v\i) to (v\j);
}

% chord subdivision vertices
\path (v3) -- (v9)
node[pos=0.25, circle, fill=black, inner sep=2pt] (c1) {}
node[pos=0.50, circle, fill=black, inner sep=2pt] (c2) {}
node[pos=0.75, circle, fill=black, inner sep=2pt] (c3) {};

% more labels
\node[left] at (c1) {\color{RoyalBlue} $\texttt{2}$};
\node[left] at (c2) {\color{RoyalBlue} $\texttt{[}$};
\node[left] at (c3) {\color{RoyalBlue} $\texttt{[}$};
\node[right] at (c1) {\color{RoyalBlue} $\texttt{0}$};
\node[right] at (c2) {\color{RoyalBlue} $\texttt{[}$};
\node[right] at (c3) {\color{RoyalBlue} $\texttt{]}$};

% chord edges
\draw (v3) -- (c1) -- (c2) -- (c3) -- (v9);

\draw[bend left=-20, line width=1pt] (v2) to (v10);
\draw[bend left=-23, line width=1pt] (v1) to (v10);
\draw[bend left=+35, line width=1pt] (c2) to (c3);
\draw[bend left=-25, line width=1pt] (c1) to (v4);
\draw[bend left=-35, line width=1pt] (c1) to (c2);
\draw[bend left=+50, line width=1pt] (v6) to (v8);
\draw[bend left=+10, line width=1pt] (v5) to (c3);
\draw[bend left=-20, line width=1pt] (v9) to (v8);

\draw[white] (0,-2.2)--(1,-2.2);

\node[right, yshift=0.2cm] at (v2) {\color{ForestGreen} $\texttt{[}$};
\node[xshift=0.3cm] at (v1) {\color{ForestGreen} $\texttt{]}$};
\node[right, yshift=-0.2cm] at (v10) {\color{ForestGreen} $\texttt{2}$};
\node[yshift=-0.35cm] at (v9) {\color{ForestGreen} $\texttt{[}$};
\node[xshift=-0.1cm, yshift=-0.3cm] at (v8) {\color{ForestGreen} $\texttt{2}$};
\node[xshift=-0.25cm, yshift=-0.25cm] at (v7) {\color{ForestGreen} $\texttt{0}$};
\node[left] at (v6) {\color{ForestGreen} $\texttt{]}$};
\node[xshift=-0.3cm, yshift=0.2cm] at (v5) {\color{ForestGreen} $\texttt{[}$};
\node[xshift=-0.1cm, yshift=0.35cm] at (v4) {\color{ForestGreen} $\texttt{]}$};

==> fig-nooses.tex <==
\def\Barrow{1.9}
\coordinate (anc) at ({425:\Barrow});
\draw[ForestGreen,-{Latex[length=2mm]}, line width=0.9pt]
  (anc) arc[start angle=425, end angle=80, radius=\Barrow];
  
\small
\def\n{10}
\def\r{2}

% outer vertices (exclude v3)
\foreach \i in {1,...,\n} {
\ifnum\i=3\else
    \node[circle, fill=black, inner sep=2pt] (v\i)
      at ({360/\n * (\i-1)}:\r) {};
\fi
}

% invisible coordinate nodes for v3
\coordinate (v3) at ({360/\n * (3-1)}:\r);

% cycle edges (arched)
\foreach \i in {1,...,\n} {
\pgfmathtruncatemacro{\j}{mod(\i,\n)+1}
\draw[bend left=-14] (v\i) to (v\j);
}

% chord subdivision vertices
\path (v3) -- (v9)
node[pos=0.25, circle, fill=black, inner sep=2pt] (c1) {}
node[pos=0.50, circle, fill=black, inner sep=2pt] (c2) {}
node[pos=0.75, circle, fill=black, inner sep=2pt] (c3) {};

% names
\node[xshift=-.6cm] at (v6) {$L$};
\node[xshift=+.6cm] at (v1) {$R$};
\node[yshift=+.5cm,xshift=+.2cm] at (c1) {$F$};
\node[yshift=-.2cm,xshift=+.5cm] at (v9) {$I_2$};
\node[yshift=+.2cm,xshift=+.5cm] at (v3) {$I_1$};

\large
\node[ForestGreen] at (0,2.3) {$O_P$};
\node[RoyalBlue] at (-.5,0) {$O_L$};
\node[RoyalBlue] at (1.3,0) {$O_R$};
\node[white] at (0,-2.3) {|};

\def\Rarrow{1.6}
\coordinate (mu1) at ({80:\Rarrow});
\coordinate (ml1) at ({280:\Rarrow});
\draw[RoyalBlue,-{Latex[length=2mm]}, line width=0.9pt]
  ($(mu1)-(0,0.2)$) -- (ml1)
  arc[start angle=280, end angle=80, radius=\Rarrow];
\coordinate (mu2) at ({54:\Rarrow});
\coordinate (ml2) at ({-54:\Rarrow});
\draw[RoyalBlue,-{Latex[length=2mm]}, line width=0.9pt]
  ($(mu2)-(0,0.2)$) -- (ml2)
  arc[start angle=-54, end angle=54, radius=\Rarrow];

% chord edges
\draw (v3) -- (c1) -- (c2) -- (c3) -- (v9);

\def\Rout{2.2}
\def\Rin{1.8}
\pgfmathsetmacro{\Rmid}{(\Rout+\Rin)/2}   % 2.0
\pgfmathsetmacro{\Rcap}{(\Rout-\Rin)/2}   % 0.3

\draw[dashed, line width=0.7pt]
    ({107:\Rout}) arc[start angle=107, end angle=253, radius=\Rout]
    ([shift={(253:\Rmid)}]253:\Rcap) arc[start angle=253, delta angle=180, radius=\Rcap]
    ({253:\Rin}) arc[start angle=253, end angle=107, radius=\Rin]
    ([shift={(107:\Rmid)}]-73:\Rcap) arc[start angle=-73, delta angle=180, radius=\Rcap];

\draw[dashed, line width=0.7pt]
    ({37:\Rout}) arc[start angle=37, end angle=-37, radius=\Rout]
    ([shift={(-37:\Rmid)}]-37:\Rcap) arc[start angle=-37, delta angle=-180, radius=\Rcap]
    ({-37:\Rin}) arc[start angle=-37, end angle=37, radius=\Rin]
    ([shift={(37:\Rmid)}]217:\Rcap) arc[start angle=217, delta angle=-180, radius=\Rcap];

\def\Rmidcap{0.2}
\draw[dashed, line width=0.7pt]
    ($(c1)+(-\Rmidcap,0)$) --
    ($(c3)+(-\Rmidcap,0)$)
    arc[start angle=-180, end angle=0, radius=\Rmidcap]
    -- ($(c1)+(\Rmidcap,0)$)
    arc[start angle=0, end angle=180, radius=\Rmidcap];
    
\draw[dashed, line width=0.7pt] (v9) circle[radius=0.2];
\draw[dashed, line width=0.7pt] (v3) circle[radius=0.2];

==> graph.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    axis lines = left,
    width = 0.8\textwidth,
    height = 0.4\textwidth,
    xlabel={$n$},
    ylabel={Upper bound},
    xmin=0, xmax=26,
    ymin=12.7, ymax=13.7,
    xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
    ytick={12.8, 13.0, 13.2, 13.4, 13.6},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north east,
    every axis plot/.append style={thick}
]

\addplot[
    color = teal,
    only marks,
    mark size=1.5pt,
] coordinates {
    (2, 13.5111143909180)
    (4, 13.3510455303084)
    (6, 13.1713030482988)
    (8, 13.0840250641339)
    (10, 13.0153319247146)
    (12, 12.9650694912555)
    (14, 12.9252724437665)
    (16, 12.8929131038170)
    (18, 12.8658715917401)
    (20, 12.8428189450607)
    (22, 12.8228533732631)
    (24, 12.8053315494523)
};

\addplot[black!60, thick, dashed, samples=1000, domain=1:26]
    {12.34 + 1.8/(x^0.426)};
    
\end{axis}
\end{tikzpicture}
